Modeling Overlapped Speech with Shuffles

We propose to model parallel streams of data, such as overlapped speech, using shuffles. Specifically, this paper shows how the shuffle product and partial order finite-state automata (FSAs) can be used for alignment and speaker-attributed transcription of overlapped speech. We train using the total score on these FSAs as a loss function, marginalizing over all possible serializations of overlapping sequences at subword, word, and phrase levels. To reduce graph size, we impose temporal constraints by constructing partial order FSAs. We address speaker attribution by modeling (token, speaker) tuples directly. Viterbi alignment through the shuffle product FSA directly enables one-pass alignment. We evaluate performance on synthetic LibriSpeech overlaps. To our knowledge, this is the first algorithm that enables single-pass alignment of multi-talker recordings. All algorithms are implemented using k2 / Icefall.

==> pictures/SOT.tex <==
\begin{tikzpicture}[>=Stealth, >={Stealth[length=2mm, width=1mm]}]
  \definecolor{myred}{RGB}{220,50,32}
  \def\sp{1.3} % spacing factor
  
  % Path states
  \node[state, thick, minimum size=12pt, line width= 1.2pt] (s00) at (0*\sp,0)        {\scriptsize $0,0$};
  \node[state, thick, minimum size=12pt] (s10) at (0*\sp, -1*\sp)  {\scriptsize $1,0$};
  \node[state, thick, minimum size=12pt] (s20) at (0*\sp, -2*\sp)  {\scriptsize $2,0$};
  \node[state, thick, minimum size=12pt] (s30) at (0*\sp, -3*\sp)  {\scriptsize $3,0$};
  \node[state, thick, minimum size=12pt] (s31) at (1*\sp, -3*\sp)  {\scriptsize $3,1$};
  \node[state, accepting,thick, minimum size=12pt] (s32) at (2*\sp,-3*\sp) {\scriptsize $3,2$};

  % Transitions: abc (vertical black), xy (horizontal red)
  \draw[->, thick]        (s00) -- node[left]  {a} (s10);
  \draw[->, thick]        (s10) -- node[left]  {b} (s20);
  \draw[->, thick]        (s20) -- node[left]  {c} (s30);

  \draw[->, thick, myred] (s30) -- node[above] {x} (s31);
  \draw[->, thick, myred] (s31) -- node[above] {y} (s32);

\end{tikzpicture}

==> pictures/SOT_token.tex <==
\begin{tikzpicture}[>=Stealth, >={Stealth[length=2mm, width=1mm]}]
  \definecolor{myred}{RGB}{220,50,32}
  \def\sp{1.3}

  % Path states
  \node[state, thick, minimum size=12pt, line width=1.2pt] (s00) at (0*\sp,0)        {\scriptsize $0,0$};
  \node[state, thick, minimum size=12pt] (s10) at (0*\sp, -1*\sp)  {\scriptsize $1,0$};
  \node[state, thick, minimum size=12pt] (s11) at (1*\sp, -1*\sp)  {\scriptsize $1,1$};
  \node[state, thick, minimum size=12pt] (s21) at (1*\sp, -2*\sp)  {\scriptsize $2,1$};
  \node[state, thick, minimum size=12pt] (s22) at (2*\sp, -2*\sp)  {\scriptsize $2,2$};
  \node[state, accepting, thick, minimum size=12pt] (s32) at (2*\sp, -3*\sp) {\scriptsize $3,2$};

  % Transitions: a (black), x (red), b (black), y (red), c (black)
  \draw[->, thick]         (s00) -- node[left]  {a} (s10);
  \draw[->, thick, myred]  (s10) -- node[above] {x} (s11);
  \draw[->, thick]         (s11) -- node[left]  {b} (s21);
  \draw[->, thick, myred]  (s21) -- node[above] {y} (s22);
  \draw[->, thick]         (s22) -- node[left]  {c} (s32);

\end{tikzpicture}

==> pictures/partial_order_fsa.tex <==
\begin{tikzpicture}[>=Stealth, >={Stealth[length=2mm, width=1mm]}]

\definecolor{myred}{RGB}{220,50,32}
\def\sp{1.3} % spacing factor

% Explicit nodes (we removed (0,1), (0,2), (3,0), (3,1))
\node[state, thick, line width=1.2pt, minimum size=12pt] (s00) at (0*\sp, -0*\sp) {\scriptsize 0,0};
\node[state, minimum size=12pt] (s10) at (0*\sp, -1*\sp) {\scriptsize 1,0};
\node[state, minimum size=12pt] (s20) at (0*\sp, -2*\sp) {\scriptsize 2,0};
% (3,0) is removed

% column 1 (top (0,1) removed)
\node[state, minimum size=12pt] (s11) at (1*\sp, -1*\sp) {\scriptsize 1,1};
\node[state, minimum size=12pt] (s21) at (1*\sp, -2*\sp) {\scriptsize 2,1};
% (3,1) is removed

% column 2 (top (0,2) removed)
\node[state, minimum size=12pt] (s12) at (2*\sp, -1*\sp) {\scriptsize 1,2};
\node[state, minimum size=12pt] (s22) at (2*\sp, -2*\sp) {\scriptsize 2,2};
\node[accepting,state,minimum size=12pt] (s32) at (2*\sp, -3*\sp) {\scriptsize 3,2};

% ------------------------
% Vertical (black) arcs for u = a b c
% Only draw vertical arcs when both endpoints exist.

\draw[->, thick] (s00) -- node[left]  {\normalsize a} (s10);
\draw[->, thick] (s10) -- node[left]  {\normalsize b} (s20);
% (s20) -> (s30) removed because (3,0) was removed

% column 1: top missing, but draw the existing b arc s11->s21
\draw[->, thick] (s11) -- node[left]  {\normalsize b} (s21);
% (s21) -> (s31) removed because (3,1) was removed
% column 2: we can draw the remaining vertical chain s12->s22->s32
\draw[->, thick] (s12) -- node[left]  {\normalsize b} (s22);
\draw[->, thick] (s22) -- node[left]  {\normalsize c} (s32);

% ------------------------
% Horizontal (red) arcs for v = x y
% Only draw horizontal arcs when both endpoints exist.

% column 0 -> column 1
% s00->s01 would go to (0,1) which is removed, so skip.
\draw[->, thick, myred] (s10) -- node[above] {\normalsize x} (s11);
\draw[->, thick, myred] (s11) -- node[above] {\normalsize y} (s12);

\draw[->, thick, myred] (s20) -- node[above] {\normalsize x} (s21);
\draw[->, thick, myred] (s21) -- node[above] {\normalsize y} (s22);

% horizontal arcs from row 3 (s30->s31 and s31->s32) removed because s30,s31 removed
\end{tikzpicture}

==> pictures/shuffle_product_fsa.tex <==
% \begin{tikzpicture}[>=Stealth, auto, node distance=2cm]
%   \definecolor{myred}{RGB}{220,50,32}
  
%   % States: grid from (0,0) to (3,2)
%   \foreach \i in {0,1,2,3}{
%     \foreach \j in {0,1,2}{
%       \node[state, minimum size=15pt] (s\i\j) at (\j*2,-\i*2) {\scriptsize \i,\j};
%     }
%   }

%   % Initial state
%   \node[initial,state,minimum size=15pt] at (0,0) (s00) {\scriptsize 0,0};

%   % Final state
%   \node[accepting,state,minimum size=15pt] at (4,-6) (s32) {\scriptsize 3,2};

%   % Black arcs for sequence u = ABC (vertical)
%   \draw[->, thick] (s00) -- node[left]  {\textbf{A}} (s10);
%   \draw[->, thick] (s10) -- node[left]  {\textbf{B}} (s20);
%   \draw[->, thick] (s20) -- node[left]  {\textbf{C}} (s30);

%   \draw[->, thick] (s01) -- node[left]  {\textbf{A}} (s11);
%   \draw[->, thick] (s11) -- node[left]  {\textbf{B}} (s21);
%   \draw[->, thick] (s21) -- node[left]  {\textbf{C}} (s31);

%   \draw[->, thick] (s02) -- node[left]  {\textbf{A}} (s12);
%   \draw[->, thick] (s12) -- node[left]  {\textbf{B}} (s22);
%   \draw[->, thick] (s22) -- node[left]  {\textbf{C}} (s32);

%   % Red arcs for sequence v = XY (horizontal)
%   \draw[->, thick, myred] (s00) -- node[above] {\textbf{X}} (s01);
%   \draw[->, thick, myred] (s01) -- node[above] {\textbf{Y}} (s02);

%   \draw[->, thick, myred] (s10) -- node[above] {\textbf{X}} (s11);
%   \draw[->, thick, myred] (s11) -- node[above] {\textbf{Y}} (s12);

%   \draw[->, thick, myred] (s20) -- node[above] {\textbf{X}} (s21);
%   \draw[->, thick, myred] (s21) -- node[above] {\textbf{Y}} (s22);

%   \draw[->, thick, myred] (s30) -- node[above] {\textbf{X}} (s31);
%   \draw[->, thick, myred] (s31) -- node[above] {\textbf{Y}} (s32);
% \end{tikzpicture}


%-------------- take 2 -----------------
% \begin{tikzpicture}[>=Stealth, auto, node distance=2cm]

%   \definecolor{myred}{RGB}{220,50,32}
  
%   % States: grid from (0,0) to (3,2)
%   \foreach \i in {0,1,2,3}{
%     \foreach \j in {0,1,2}{
%       % Bold circle at (0,0), ordinary elsewhere
%       \ifthenelse{\i=0 \and \j=0}
%         {\node[state, thick, line width=1.5pt, minimum size=15pt] (s\i\j) at (\j*2,-\i*2) {\scriptsize 0,0};}
%         {\node[state, minimum size=15pt] (s\i\j) at (\j*2,-\i*2) {\scriptsize \i,\j};}
%     }
%   }

%   % Accepting state (double circle)
%   \node[accepting,state,minimum size=15pt] at (4,-6) (s32) {\scriptsize 3,2};

%   % Black arcs for sequence u = abc (vertical)
%   \draw[->, thick] (s00) -- node[left]  {\scriptsize a} (s10);
%   \draw[->, thick] (s10) -- node[left]  {\scriptsize b} (s20);
%   \draw[->, thick] (s20) -- node[left]  {\scriptsize c} (s30);

%   \draw[->, thick] (s01) -- node[left]  {\scriptsize a} (s11);
%   \draw[->, thick] (s11) -- node[left]  {\scriptsize b} (s21);
%   \draw[->, thick] (s21) -- node[left]  {\scriptsize c} (s31);

%   \draw[->, thick] (s02) -- node[left]  {\scriptsize a} (s12);
%   \draw[->, thick] (s12) -- node[left]  {\scriptsize b} (s22);
%   \draw[->, thick] (s22) -- node[left]  {\scriptsize c} (s32);

%   % Red arcs for sequence v = xy (horizontal)
%   \draw[->, thick, myred] (s00) -- node[above] {\scriptsize x} (s01);
%   \draw[->, thick, myred] (s01) -- node[above] {\scriptsize y} (s02);

%   \draw[->, thick, myred] (s10) -- node[above] {\scriptsize x} (s11);
%   \draw[->, thick, myred] (s11) -- node[above] {\scriptsize y} (s12);

%   \draw[->, thick, myred] (s20) -- node[above] {\scriptsize x} (s21);
%   \draw[->, thick, myred] (s21) -- node[above] {\scriptsize y} (s22);

%   \draw[->, thick, myred] (s30) -- node[above] {\scriptsize x} (s31);
%   \draw[->, thick, myred] (s31) -- node[above] {\scriptsize y} (s32);

% \end{tikzpicture}

% \begin{tikzpicture}[>=Stealth, >={Stealth[length=2mm, width=1mm]}, node distance=1.3cm]

%   \definecolor{myred}{RGB}{220,50,32}
  
%   % States: grid from (0,0) to (3,2)
%   \foreach \i in {0,1,2,3}{
%     \foreach \j in {0,1,2}{
%       % Bold circle at (0,0), ordinary elsewhere
%       \ifnum\i=0
%         \ifnum\j=0
%           \node[state, thick, line width=1.2pt, minimum size=12pt] (s\i\j) at (\j,-\i) {\scriptsize 0,0};
%         \else
%           \node[state, minimum size=12pt] (s\i\j) at (\j,-\i) {\scriptsize \i,\j};
%         \fi
%       \else
%         \node[state, minimum size=12pt] (s\i\j) at (\j,-\i) {\scriptsize \i,\j};
%       \fi
%     }
%   }

%   % Accepting state (double circle)
%   \node[accepting,state,minimum size=12pt] at (2,-3) (s32) {\scriptsize 3,2};

%   % Black arcs for sequence u = abc (vertical)
%   \draw[->, thick] (s00) -- node[left]  {\scriptsize a} (s10);
%   \draw[->, thick] (s10) -- node[left]  {\scriptsize b} (s20);
%   \draw[->, thick] (s20) -- node[left]  {\scriptsize c} (s30);

%   \draw[->, thick] (s01) -- node[left]  {\scriptsize a} (s11);
%   \draw[->, thick] (s11) -- node[left]  {\scriptsize b} (s21);
%   \draw[->, thick] (s21) -- node[left]  {\scriptsize c} (s31);

%   \draw[->, thick] (s02) -- node[left]  {\scriptsize a} (s12);
%   \draw[->, thick] (s12) -- node[left]  {\scriptsize b} (s22);
%   \draw[->, thick] (s22) -- node[left]  {\scriptsize c} (s32);

%   % Red arcs for sequence v = xy (horizontal)
%   \draw[->, thick, myred] (s00) -- node[above] {\scriptsize x} (s01);
%   \draw[->, thick, myred] (s01) -- node[above] {\scriptsize y} (s02);

%   \draw[->, thick, myred] (s10) -- node[above] {\scriptsize x} (s11);
%   \draw[->, thick, myred] (s11) -- node[above] {\scriptsize y} (s12);

%   \draw[->, thick, myred] (s20) -- node[above] {\scriptsize x} (s21);
%   \draw[->, thick, myred] (s21) -- node[above] {\scriptsize y} (s22);

%   \draw[->, thick, myred] (s30) -- node[above] {\scriptsize x} (s31);
%   \draw[->, thick, myred] (s31) -- node[above] {\scriptsize y} (s32);

% \end{tikzpicture}


\begin{tikzpicture}[>=Stealth, >={Stealth[length=2mm, width=1mm]}]

  \definecolor{myred}{RGB}{220,50,32}
  \def\sp{1.3} % spacing factor
  
  % States: grid from (0,0) to (3,2)
  \foreach \i in {0,1,2,3}{
    \foreach \j in {0,1,2}{
      \ifnum\i=0
        \ifnum\j=0
          \node[state, thick, line width=1.2pt, minimum size=12pt] (s\i\j) at (\j*\sp,-\i*\sp) {\scriptsize 0,0};
        \else
          \node[state, minimum size=12pt] (s\i\j) at (\j*\sp,-\i*\sp) {\scriptsize \i,\j};
        \fi
      \else
        \node[state, minimum size=12pt] (s\i\j) at (\j*\sp,-\i*\sp) {\scriptsize \i,\j};
      \fi
    }
  }

  % Accepting state (double circle)
  \node[accepting,state,minimum size=12pt] at (2*\sp,-3*\sp) (s32) {\scriptsize 3,2};

  % Black arcs for sequence u = abc (vertical)
  \draw[->, thick] (s00) -- node[left]  {a} (s10);
  \draw[->, thick] (s10) -- node[left]  {b} (s20);
  \draw[->, thick] (s20) -- node[left]  {c} (s30);

  \draw[->, thick] (s01) -- node[left]  {a} (s11);
  \draw[->, thick] (s11) -- node[left]  {b} (s21);
  \draw[->, thick] (s21) -- node[left]  {c} (s31);

  \draw[->, thick] (s02) -- node[left]  {a} (s12);
  \draw[->, thick] (s12) -- node[left]  {b} (s22);
  \draw[->, thick] (s22) -- node[left]  {c} (s32);

  % Red arcs for sequence v = xy (horizontal)
  \draw[->, thick, myred] (s00) -- node[above] {x} (s01);
  \draw[->, thick, myred] (s01) -- node[above] {y} (s02);

  \draw[->, thick, myred] (s10) -- node[above] {x} (s11);
  \draw[->, thick, myred] (s11) -- node[above] {y} (s12);

  \draw[->, thick, myred] (s20) -- node[above] {x} (s21);
  \draw[->, thick, myred] (s21) -- node[above] {y} (s22);

  \draw[->, thick, myred] (s30) -- node[above] {x} (s31);
  \draw[->, thick, myred] (s31) -- node[above] {y} (s32);

\end{tikzpicture}
